Learning to Link: Automatic Re-identification of BLE Devices Under MAC Address Randomisation

Bluetooth Low Energy (BLE) employs MAC address randomisation -- via Resolvable Private Address (RPA) -- to mitigate long-term device tracking on public advertising channels. Existing research has shown that advertising packets contain metadata and structural features that allow re-identifying a target device via manually crafted rules. In this work, we investigate the feasibility of automating the process of tracking BLE devices despite MAC randomisation by leveraging machine learning algorithms for the signature creation. Based on the actual Bluetooth traffic from target devices, we characterise the persistence of advertising-layer features across RPA changes and formulate device linkage as a supervised classification problem. Using simple decision tree classifiers as a proof-of-feasibility approach, we evaluate the distinguishability of target and non-target devices under varying address rotation patterns. Our results reinforce prior work demonstrating that advertising-layer metadata can enable device re-identification under MAC randomisation, to the point where such linkage can be automated using standard supervised learning techniques, without any specific knowledge of the technology.

==> Figures/address-matching.tikz <==
\definecolor{trusted}{HTML}{4F81BD}
\definecolor{adversary}{HTML}{C0504D}
\definecolor{real}{HTML}{288A47}
\definecolor{anon1}{HTML}{03468F}
\definecolor{anon2}{HTML}{D20000}
\definecolor{anon3}{HTML}{82218b}

\begin{tikzpicture}[scale=0.63, transform shape]

    \draw[-latex, thick] (0,0) -- (12,0) node[above] {$t$};

    % Real MAC
    \draw[trusted, -latex, thick] (0,0) -- node[midway, above, rotate=90, align=center] {\small Resolved \\ MAC} (0,2);
    \node[trusted] at (-1.5,1) {\huge \faIcon{user-shield}};
    \draw[gray, dashed] (0,1) -- (12,1);
    
    \foreach \x in {0,...,10}
        \node[real] at (1+\x,1) {\faIcon{star}};

    % MACs
    \draw[adversary, -latex, thick] (0,0) -- (0,-4.5);
    % \node[adversary, rotate=90, align=center] at (-1.5,-2) (ylabel) {$RPA_{TD}(\cdot)$}; 
    
    % \node[adversary] at (-1.5,-2) {\huge \faIcon{user-secret}};
    \foreach \i in {1,2,3}
        \draw[gray, dashed] (0,-\i) node[left, anon\i] {$RPA_{TD}(t_\i)$} -- (12,-\i);
    \draw[gray, dashed] (0,-4) node[black, left] {$A_{NTD}(\cdot)$} -- (12,-4);

    \foreach \x in {1,2} {
        \node[anon1] at (\x,-1) {\faIcon{circle}};
        \draw[anon1, latex-latex] (\x,.8) -- (\x,-.8);
    }
    
    \foreach \x in {4,5,6} {
        \node[anon2] at (\x,-2) {\faIcon{square}};
        \draw[anon2, latex-latex] (\x,.8) -- (\x,-1.8);
    }
    
    \foreach \x in {7,9} {
        \node[anon3, rotate=90] at (\x,-3) {\faIcon{play}};
        \draw[anon3, latex-latex] (\x,.8) -- (\x,-2.8);
    }

    \foreach \x in {2,5,8,11} 
        \node at (\x,-4) {\faIcon{certificate}};
    \draw[latex-latex] (11,.8) -- (11,-3.8);

    \foreach \x in {3.5,6.5}
        \draw (\x,0) -- (\x,-4.5);
    \draw[double, thick] (9.5,2) -- (9.5,-4.5);

    \draw[decorate, thick, decoration={calligraphic brace, amplitude=4pt, mirror}] (0,-4.7) -- node[midway, below = .25cm] {True matches} (9.4,-4.7);

    \draw[decorate, thick, decoration={calligraphic brace, amplitude=4pt, mirror}] (9.6,-4.7) -- node[midway, below = .25cm] {False match} (12,-4.7);
\end{tikzpicture}

==> Figures/data-collection.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\definecolor{trusted}{HTML}{4F81BD}
\definecolor{adversary}{HTML}{C0504D}
\definecolor{target}{HTML}{288A47}
\definecolor{target-bg}{HTML}{BEDBC7}
\definecolor{nontarget}{HTML}{FF914A}
\definecolor{nontarget-bg}{HTML}{FFDEC8}

\tikzset{
  packet/.style={
    draw,
    thick,
    font=\small,
    rounded corners=3pt,
    align=left
  },
  target/.style = {
    draw = target,
    pattern = north east lines,
    pattern color = target-bg
  },
  nontarget/.style = {
    draw = nontarget,
    pattern = dots,
    pattern color = nontarget-bg
  }
}

\begin{tikzpicture}[scale=0.85, transform shape]

    % TRUSTED DEVICE
    \draw
        (0,0) node[
                label={[align=left]east:{Trusted \\ device}}
            ] (trusted) {\huge \faIcon{user-shield}}
        ++(-0.75,-1.3) node[packet, target, label={above left:{\scriptsize EA}}] (trusted_td_addr) {$RPA_{TD}(t)$};
        
    \draw[-latex, thick]
        (trusted_td_addr)
        -- node[right, label={east:IRK}] (irk) {\large \faIcon{key}}
        ++(0,-1.5) node[below, packet, label={above left:{\scriptsize EA}}, align=center] (trusted_real_addr) {\texttt{ab:}$[\cdots]$\texttt{:cd} \\ \scriptsize (real address)};

    \draw[-latex, thick]
        (trusted_real_addr)
        --
        ++(1.3,-1) node[below, label={[align=center]south:{Resolved \\ Trace}}] (resolved_trace) {\huge \faIcon{file-alt}};

    \draw[-latex, thick]
        (trusted)
        ++(1.75,-1.3) node[packet, nontarget, label={above left:{\scriptsize EA}}] (trusted_ntd_addr) {$A_{NTD}(t)$}
        (trusted_ntd_addr.south)
        -- node[red, fill=white, inner sep = 0.05cm] {\Large $\times$}
        (resolved_trace);
        
    % SURROUNDING RECTANGLE
    \coordinate (min_hr) at ($ (trusted_td_addr.west) + (-0.25, 0) $);
    \coordinate (max_vt) at (trusted.north);
    \coordinate (min_vt) at ($ (resolved_trace.south) + (0,-1) $);
    \coordinate (max_hr) at ($ (trusted_ntd_addr.east) + (0.25,0) $);
    \begin{pgfonlayer}{bg}
        \fill[trusted, opacity=0.2]
          (min_hr |- trusted.north) [rounded corners=5pt] --
          (max_hr |- trusted.north) [sharp corners] --
          (max_hr |- trusted.south) [sharp corners] --
          (min_hr |- trusted.south) [rounded corners=5pt] -- cycle;
          
        \draw[
            trusted,
            ultra thick, rounded corners=5pt,
        ] (min_hr |- min_vt) rectangle (max_hr |- max_vt);
        \draw[trusted, ultra thick] (min_hr |- trusted.south) -- (max_hr |- trusted.south);
    \end{pgfonlayer}

    % ADVERSARY
    \node[label={east:{Adversary}}] at (4.75,0) (adversary) {\huge \faIcon{user-secret}};

    \draw[-latex, thick]
        (adversary.east)
        ++(0.25,-1.25) node (no_irk) {\large \faIcon{key}}
        (no_irk.south)
        ++(-1,-.75) node[packet, target, label={above left:{\scriptsize EA}}] (adversary_td_addr) {$RPA_{TD}(t)$}
        (adversary_td_addr)
        --
        ++(1,-1) node[below, label={[align=center]south:{Adversary \\ Trace}}] (adversary_trace) {\huge \faIcon{file-alt}};

    \draw[-latex, thick]
        (no_irk.south)
        ++(1,-.75) node[packet, nontarget, label={above left:{\scriptsize EA}}] (adversary_ntd_addr) {$A_{NTD}(t)$}
        (adversary_ntd_addr.south)
        -- (adversary_trace);

    \draw[adversary, thick] (no_irk.south east) -- (no_irk.north west) (no_irk.south west) -- (no_irk.north east); 

    % SURROUNDING RECTANGLE
    \coordinate (min_hr) at ($ (adversary_td_addr.west) + (-0.25, 0) $);
    \coordinate (max_vt) at (adversary.north);
    \coordinate (min_vt) at ($ (adversary_trace.south) + (0,-1) $);
    \coordinate (max_hr) at ($ (adversary_ntd_addr.east) + (0.25,0) $);
    \begin{pgfonlayer}{bg}
        \fill[adversary, opacity=0.2]
          (min_hr |- adversary.north) [rounded corners=5pt] --
          (max_hr |- adversary.north) [sharp corners] --
          (max_hr |- adversary.south) [sharp corners] --
          (min_hr |- adversary.south) [rounded corners=5pt] -- cycle; 
          
        \draw[
            adversary,
            ultra thick, rounded corners=5pt,
        ] (min_hr |- min_vt) rectangle (max_hr |- max_vt);
        \draw[adversary, ultra thick] (min_hr |- adversary.south) -- (max_hr |- adversary.south);
    \end{pgfonlayer}

    % TRANSMITTING DEVICES
    \draw[decoration={expanding waves,angle=30},decorate, thick]
        (0,2.5) node[above, label={north:Target device}] (target) {\huge \faIcon{mobile-alt}}
        (target.south east)
        -- node[packet, target, below left=.5cm and .75cm, label={above left:{\scriptsize EA}}] {$RPA_{TD}(t)$}
        (2.2,1.3);

    \draw[decoration={expanding waves,angle=30},decorate, thick]
        (6,2.5) node[above, label={north:Non-target device}] (nontarget) {\huge \faIcon{headphones-alt}}
        (nontarget.south west)
        -- node[packet, nontarget, below right=.5cm and .75cm, label={above left:{\scriptsize EA}}] {$A_{NTD}(t)$}
        (3.8,1.3);
    
\end{tikzpicture}

==> Figures/threat-model.tikz <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\definecolor{adversary}{HTML}{C0504D}
\definecolor{target}{HTML}{288A47}
\definecolor{target-bg}{HTML}{BEDBC7}
\definecolor{nontarget}{HTML}{FF914A}
\definecolor{nontarget-bg}{HTML}{FFDEC8}
\definecolor{anon1}{HTML}{03468F}
\definecolor{anon1-bg}{HTML}{cee5fe}
\definecolor{anon2}{HTML}{D20000}
\definecolor{anon2-bg}{HTML}{ffd2d2}
\definecolor{anon3}{HTML}{82218b}
\definecolor{anon3-bg}{HTML}{e6d2e7}

\tikzset{
    packet/.style={
        draw,
        thick,
        font=\small,
        rounded corners=3pt,
        align=left
    },
    target/.style = {
        draw = target,
        pattern = north east lines,
        pattern color = target-bg
    },
    nontarget/.style = {
        draw = nontarget,
        pattern = north west lines,
        pattern color = nontarget-bg
    }
}

\begin{tikzpicture}

    \node[label={[align=right]left:Target\\device}] (target) at (0,0) {\huge \faIcon{mobile-alt}};
    \node[label={[align=right]left:Non-target\\device}] (non-target) at (0,-3) {\huge \faIcon{headphones-alt}};

    \draw[decoration={expanding waves,angle=20},decorate, thick]
        (target)
        -- node[packet, target, above=1cm, label={above left:{\scriptsize EA}}] {$RPA_{TD}(t)$}
        (3,-.5);
    \draw[decoration={expanding waves,angle=20},decorate, thick]
        (non-target)
        -- node[packet, nontarget, below=1cm, label={above left:{\scriptsize EA}}] {$A_{NTD}(t)$}
        (3,-2.5);
    
    \node[label={right:Adversary}] (adversary) at (4,0) {\huge \faIcon{user-secret}};

    \draw[-latex, thick] (3.7, -.75) -- (3.7, -3.5) node[above left] {$t$};
    
    \node[packet, target] (mac1) at (4.5,-1.25) {$MAC_1$};
    \node[packet, nontarget] (mac2) at (4.5,-2.25) {$MAC_2$};
    \node[packet, target] (mac3) at (4.5,-3.25) {$MAC_3$};
    \foreach \i in {1,2,3} {
        \node[above right] at (mac\i.north west) {\scriptsize EA};
    }

    \draw[latex-latex, adversary, thick, bend left=45]
        (mac1.east)
        to node[right] {\faIcon{mobile-alt} ?}
        (mac3.east);

    % SURROUNDING RECTANGLE
    \coordinate (min_hr) at (3.25,.5);
    \coordinate (max_vt) at (3.5,.5);
    \coordinate (min_vt) at (3.5,-3.75);
    \coordinate (max_hr) at (6.4,.5);
    
    \begin{pgfonlayer}{bg}
        \fill[adversary, opacity=0.2]
          ($ (min_hr |- adversary.north) + (0,.17) $) [rounded corners=5pt] --
          ($ (max_hr |- adversary.north) + (0,.17) $) [sharp corners] --
          (max_hr |- adversary.south) [sharp corners] --
          (min_hr |- adversary.south) [rounded corners=5pt] -- cycle;
          
        \draw[
            adversary,
            ultra thick, rounded corners=5pt,
        ] (min_hr |- min_vt) rectangle (max_hr |- max_vt);
        \draw[adversary, ultra thick] (min_hr |- adversary.south) -- (max_hr |- adversary.south);
    \end{pgfonlayer}
    
\end{tikzpicture}
